Multi-Agent Reinforcement Learning for Adaptive User Association in Dynamic mmWave Networks

Network densification and millimeter-wave technologies are key enablers to fulfill the capacity and data rate requirements of the fifth generation (5G) of mobile networks. In this context, designing low-complexity policies with local observations, yet able to adapt the user association with respect to the global network state and to the network dynamics is a challenge. In fact, the frameworks proposed in literature require continuous access to global network information and to recompute the association when the radio environment changes. With the complexity associated to such an approach, these solutions are not well suited to dense 5G networks. In this paper, we address this issue by designing a scalable and flexible algorithm for user association based on multi-agent reinforcement learning. In this approach, users act as independent agents that, based on their local observations only, learn to autonomously coordinate their actions in order to optimize the network sum-rate. Since there is no direct information exchange among the agents, we also limit the signaling overhead. Simulation results show that the proposed algorithm is able to adapt to (fast) changes of radio environment, thus providing large sum-rate gain in comparison to state-of-the-art solutions.

==> figures/mgraphics.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{mgraphics}[21/05/2019 custom commands for graphics]
\RequirePackage{amsmath,amssymb,amsfonts}
\RequirePackage{graphicx}
\RequirePackage{textcomp}
\RequirePackage[dvipsnames]{xcolor}
\RequirePackage{tikz}
\usetikzlibrary[datavisualization]
\RequirePackage{comment}
\RequirePackage{gensymb}
\usetikzlibrary{fit, calc}
\usetikzlibrary{decorations.pathreplacing, backgrounds, patterns} % for expanding waves
\RequirePackage{pgfplots}
\RequirePackage{pgfplotstable}
\RequirePackage[normalem]{ulem}
\usetikzlibrary{positioning,shapes.multipart}
\RequirePackage[underline=false]{pgf-umlsd}
\usetikzlibrary[datavisualization]
\usepgfplotslibrary{fillbetween}

%[usenames,dvipsnames]
\definecolor{mblue}{RGB}{5, 28, 198}
\definecolor{mpurple}{RGB}{126, 30, 156}
\definecolor{mgreen}{RGB}{22, 214, 33}
\definecolor{mred}{RGB}{204, 8, 8}
\definecolor{mmagenta}{RGB}{219, 2, 153}
\definecolor{mbrown}{RGB}{101, 55, 0}
\definecolor{morange}{RGB}{219, 96, 2}
\definecolor{mturquoise}{RGB}{6, 213, 224}
\definecolor{mviolet}{RGB}{86, 13, 196}

\def\formattxt#1{#1.txt}%

\pgfdeclarepatternformonly{large north west lines}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{3pt}{3pt}}%
{
  \pgfsetlinewidth{0.4pt}
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{6pt}{6pt}}
  \pgfusepath{stroke}
}

\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    \pgfusepath{stroke}}

\pgfdeclarepatternformonly{south east lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{3pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{0pt}}
    \pgfpathmoveto{\pgfqpoint{.2pt}{-.2pt}}
    \pgfpathlineto{\pgfqpoint{-.2pt}{.2pt}}
    \pgfpathmoveto{\pgfqpoint{3.2pt}{2.8pt}}
    \pgfpathlineto{\pgfqpoint{2.8pt}{3.2pt}}
    \pgfusepath{stroke}}


\newcommand{\beam}[5][(0,0)]{
	%#1: location
	%#2: beam orientation
	%#3: radius
	%#4: beam width
	%#5: color
	\draw[#5, fill=#5, opacity=1, shift={#1}, rotate=#2] (0, 0) -- (#3*cos{#4}, #3*sin{#4}) to[in=45, out=-45] (#3*cos{#4}, -#3*sin{#4}) -- cycle;
	%\draw[black, dotted, shift={#1}, rotate=#2] (0, 0) -- ($(#3, 0)+(1mm,0)$);
}

% Path definition for a base station. Parameters
%  1. Node name.
%  2. Path graphic options. e.g. fill=black, line width=1pt etc
%  3. Shift the position
\newcommand{\basestation}[3]{%
	\path[draw, thick, #2] (0, 0) node[shift={#3}, label={#1}]{}
			(0*120+90:0.25cm) --
			(1*120+90:0.25cm) --
			(2*120+90:0.25cm) -- cycle
}

\newcommand{\cell}[5][(0,0)]{
	%#1: location
	%#2: radius
	%#3: BS labels
	%#4: BS other parameters shift, color, etc
	%#5: BS labels position
	\draw[black, shift={#1}] (0,0) circle (#2);
	\basestation{#3}{shift={#1}, #4}{#5}
}

\newcommand{\user}[6][(0,0)]{
    %#1: location of UE BS
    %#2: UE orientation angle
    %#3: UE radius
    %#4: beam width
    %#5: UE beam color
    %#6: UE label
    \beam[#1]{#2}{#3}{#4}{#5}
    \node[shift={#1},label={[label distance=-8.5pt]left:{\scriptsize $u_{#6}$}}] at (#2:#3-0.1) {$\boldsymbol{\times}$};
    
    
}

\newcommand{\usernobeam}[6][(0,0)]{
    %#1: location of UE BS
    %#2: UE orientation angle
    %#3: UE radius
    %#4: beam width
    %#5: UE beam color
    %#6: UE label

    \node[shift={#1},label={[label distance=-8.5pt]left:{\scriptsize $u_{#6}$}}] at (#2:#3-0.1) {$\boldsymbol{\times}$};
    %\beam[#1]{#2}{#3}{#4}{#5}
    
}

% Parameters
%  1. percentage (demanded data/achievable data)
%  2. color
%  3. node options. (shift)
%  4. UE index
\newcommand{\demand}[4]{%
	\pgfmathsetmacro{\data}{rnd}
	\tikzset{
		state/.style={
		       rectangle split,
		       rectangle split horizontal,
		       rectangle split parts=2,
		       rectangle split part fill={#2,  white},
		       draw=black!20,
		       inner sep=1pt,
		       every one node part/.style={align=center, text width=\dimexpr#1},
                    	       every two node part/.style={align=center, text width=1cm-\dimexpr#1}, 
		       }
	}
	\node[state, #3]  (data) {
		\nodepart{one}{{\tiny $D_#4$}}
		\nodepart{two}{}
		%\nodepart{three}{}
	};
	
	\node[left=0mm of data.one west]{{\scriptsize $u_#4$}};
	\node[right=-0.5mm of data.two east]{{\tiny $R_#4$}};
}




\renewcommand{\mess}[4][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (mess from) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#4)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (mess to) {};
  \draw[->,>=angle 60, line width=1pt] (mess from) -- (mess to) node[midway, above]
  {\textbf{#3}};
}

\newcommand{\messc}[5][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (A1) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#4)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (A2) {};
  \path
  (#5)+(0,-\theseqlevel*\unitfactor-0.7*\unitfactor) node (A3) {};
  \draw[->,>=angle 60, line width=1pt] (A1) -- node[midway, above]
  {\textbf{#3}} (A2);
  \draw[->,>=angle 60, line width=1pt] (A2)--(A3);
}

\newcommand{\messb}[4][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(0-0.6*\unitfactor, -\theseqlevel*\unitfactor-0.7*\unitfactor) node (A1) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#4)+(+0.6*\unitfactor, -\theseqlevel*\unitfactor-2*\unitfactor) node (A2) {};

  \draw[line width=1.2pt, fill=gray!20] (A1) rectangle (A2) node[pos=0.5]{\textbf{#3}};
}

\newcommand{\messbb}[4][0]{
  \stepcounter{seqlevel}
  \path
  (#2)+(-#4*\unitfactor, -\theseqlevel*\unitfactor-0.7*\unitfactor) node (A1) {};
  \addtocounter{seqlevel}{#1}
  \path
  (#2)+(+#4*\unitfactor, -\theseqlevel*\unitfactor-2.5*\unitfactor) node (A2) {};
  \draw[line width=1.2pt, fill=gray!20] (A1) rectangle (A2) node[pos=0.5]{\textbf{#3}};
}


\newcommand{\plotsequencediagram}{
    \begin{sequencediagram}
        \newinst{ue}{UE$_j$}
        \newinst[5]{mBS}{MBS}
        \newinst[5]{sBS}{SBS}
		\draw[line width=1.2pt,dashed] ([yshift=-3.8cm]$(ue)+(-0.3,0)$) rectangle ([yshift=-3.8cm]$(sBS)+(0.3,-4.9)$) node[pos=0.5]{};
        %\messbb{ue}{Find the surrounding BSs i.e., $\boldsymbol{\mathcal{A}_j}$}{5.1}
        \postlevel
        \postlevel
        \mess{ue}{Request Connection to $\boldsymbol{a_j(t)}$}{mBS}
        \postlevel
        \mess{mBS}{if $\boldsymbol{a_j(t)=0}$, MBS Transmit Data}{ue}
        \postlevel
        \mess{mBS}{if $\boldsymbol{a_j(t)>0}$, Request Access for UE $\boldsymbol{j}$}{sBS}
        \postlevel
        \messc{sBS}{$\boldsymbol{\mathrm{ACK}_j(t)}$}{mBS}{ue}
        \postlevel
        \mess{mBS}{if $\boldsymbol{\mathrm{ACK}_j(t)=0}$, MBS Transmit Data}{ue}
        \postlevel
        \mess{sBS}{if $\boldsymbol{\mathrm{ACK}_j(t)=1}$, SBS Transmit Data}{ue}
        \messbb{ue}{Evaluate $\boldsymbol{R_j(t)}$}{2.5}
        \postlevel
        \postlevel
        \mess{ue}{Forward $\boldsymbol{\mathrm{min}\big(D_j(t), R_j(t)\big)}$}{mBS}
        \postlevel
        \messbb{mBS}{Compute $\boldsymbol{R(t)=\sum_j \mathrm{min}\big(D_j(t), R_j(t)\big)}$}{5.8}
        \postlevel
        \postlevel
        \mess{mBS}{Broadcast $\boldsymbol{R(t)}$}{ue}
        
        %fill=blue, fill opacity=0.2,
    \end{sequencediagram}
}



\newcommand{\plothistogram}[6]{
    % #1: file name
    % #2: range
    % #3: additional plot params, xlabel, ..
    % #4: legend
    % #5: scale figure
    % #6: scale y axis
    \begin{tikzpicture}[scale=#5]
    \pgfplotsset{width=10cm, height=7.5cm, compat=1.15}
    \pgfplotsset{compat=1.16,
        /pgfplots/ybar legend/.style={
        /pgfplots/legend image code/.code={%
           \draw[##1,/tikz/.cd,yshift=-0.2em]
            (0cm,0cm) rectangle (7pt,0.8em);},
       },
    }    
    \begin{axis}[height=9cm, width=8cm,   
        #3,
        enlargelimits=0.2,
        nodes near coords,
        nodes near coords style={font={\tiny \boldmath}, color=black, /pgf/number format/precision=1, yshift=0pt},
        legend style={at={(0.5, 1.15)},  minimum text width=2cm, /tikz/every even column/.append style={column sep=0.45cm},
        legend cell align={left},
        anchor=north,legend columns=-1},
        ybar,
        bar width=12pt,
		ymajorgrids=true, yminorgrids=true, minor tick num=2,
		grid style={line width=.3pt, draw=gray!30},	
        cycle list={
            {mblue, pattern color=mblue!90, pattern=dots},
            {mgreen, pattern color=mgreen!90, pattern=south west lines},
            {mred, pattern color=mred!90, pattern=south east lines},
            {mviolet, pattern color=mviolet!90, pattern=horizontal lines},
            {mturquoise, mark=square
            }% <-- don’t add a comma here
            },        
    ]
    \foreach \yindex/\yyindex in {#2}
        \addplot+[error bars/.cd, y dir=both, y explicit] table[x expr=\coordindex, y expr=#6*\thisrowno{\yindex}, y error expr=#6*\thisrowno{\yyindex}] from #1;
        
    
    \legend{#4};
    \end{axis}
    \end{tikzpicture}    
}

\newcommand{\plotdiagram}[4]{
    \begin{tikzpicture}[scale=#4]
        \begin{axis}[#2, grid=both]
        \foreach \file in {#1}
            \addplot+[mark=none] table[x index=0, y index=1] from \file;
            \legend{#3};
        \end{axis}
    \end{tikzpicture}    
}



\newcommand{\plotnetwork}[1]{
    \def\layersep{2.5cm}
    \begin{tikzpicture}[scale=#1, shorten >=1pt, ->, draw=black!80, node distance=\layersep, label distance=1cm, line width=0.75pt]
          \tikzstyle{every pin edge}=[<-,shorten <=1pt]
          \tikzstyle{neuron}=[circle, draw, black, minimum size=17pt, inner sep=0pt]
          \tikzstyle{input neuron}=[neuron];
          \tikzstyle{output neuron}=[neuron];
          \tikzstyle{hidden neuron}=[neuron, ];
    	  \tikzstyle{hidden LSTM}=[rectangle, draw, rounded corners=3mm, minimum width=2cm, minimum height=4.5cm];
          \tikzstyle{annot} = [text width=4em, text centered]
    
          % Draw the input layer nodes
    	\node[input neuron, pin=left:{\footnotesize $a_j(t-1)$}] (I-1) at (0,-1) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{R}_{a_j(t-1),j}(t-1)$}] (I-2) at (0,-2) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{R}(t-1)$}] (I-3) at (0,-3) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{ACK}_j(t-1)$}] (I-4) at (0,-4) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{D}_j(t)$}] (I-5) at (0,-5) {};
    	\node[input neuron, pin=left:{\footnotesize $\mathrm{RSSI}_{a_j(t-1),j}(t)$}] (I-6) at (0,-6) {};
    
        
          % Draw the hidden layer nodes
          \foreach \name / \y in {2,...,6}
              \path[yshift=0.5cm]
                  node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
    
    	% Hidden LSTM
    	\node[hidden LSTM, right of=H-4] (LSTM) {};
    
          \foreach \name / \y in {2,...,6}
              \path[yshift=0.5cm]
                  node[hidden neuron] (G-\name) at (3*\layersep,-\y cm) {};
				  
		%dueling layer
		\node[neuron] (D-1) at (4*\layersep, -2cm) {};
		
		\node[neuron] (D-2) at (4*\layersep, -3.5cm) {};
		\node[circle] (D-3) at (4*\layersep,-4.5cm) {$\vdots$};
		\node[neuron] (D-4) at (4*\layersep, -5.5cm) {};
		\node[rectangle, node distance=1.9cm, draw, dashed, minimum width=1.5cm, minimum height=3cm, right of=D-3] (Duelling) {{\huge $+$}};
    
        % Draw the output layer node   
    	\node[output neuron, pin={[pin edge={->}]right: Q(action \#1)}] (O-2) at (5.5*\layersep,-3.5cm) {};
    	\node[circle, label=right:$\vdots$] (O-3) at (5.5*\layersep,-4.5cm) {$\vdots$};
    	\node[output neuron, pin={[pin edge={->}]right:Q(action \#$\mathrm{card}(\mathcal{A}_j)$)}] (O-4) at (5.5*\layersep,-5.5cm) {};
    
          % Connect every node in the input layer with every node in the
          % hidden layer.
          \foreach \source in {1,...,6}
              \foreach \dest in {2,...,6}
                  \path (I-\source) edge (H-\dest);
    
          % Connect every node in the hidden layer with the output layer
          \foreach \source in {2,...,6}
              \path (H-\source) edge (H-\source -| LSTM.west);
    
          % Connect every node in the hidden layer with the output layer
          \foreach \source in {2,...,6}
              \path (G-\source) edge[<-] (G-\source -| LSTM.east);
    
          \foreach \source in {2,...,6}
    		\foreach \dest in {1,2,4}
    			\path (G-\source) edge (D-\dest);
				
          \foreach \source in {2,4}{
              \path (D-\source) edge (D-\source -| Duelling.west);
			  \path (O-\source) edge[<-] (D-\source -| Duelling.east);
		  }
		  \draw[->](D-1)  -| node[midway, above] {\footnotesize $V(o_j(t))$}(Duelling);
          % Annotate the layers
          \node[annot,above of=H-2, node distance=1.5cm] (hl) {Hidden layer {\footnotesize (Dense)}};
          
          \node[annot,left of=hl](Il) {Input layer};
          \node[left of=Il, node distance=1.5cm]{$o_j(t)$};
          \node[annot,right of=hl] (lstm) {Hidden layer {\footnotesize (RNN)}};
    	\node[annot,right of=lstm] (hl2) {Hidden layer {\footnotesize (Dense)}};
    	\node[annot,right of=hl2, node distance=3.5cm] (duel) {Duelling layer};
		\node[annot,right of=duel, node distance=4.5cm] {Output layer};
    	\node[text width=3cm, text centered](relu) at ($(LSTM.south)+(0, -6mm)$){{\footnotesize Activation function ReLU: max(., x)}};
    	\draw[dashed] (relu) -- (H-6);
    	\draw[dashed] (relu) -- (G-6);
		\draw[dashed] ($(D-2)+(0.7cm, 0.2cm)$) -- ($(D-4)+(0.7cm, -0.75cm)$) node[below]{$A(o_j(t), a_j)$};
    \end{tikzpicture}    
}




\newcommand{\plothysteretic}[2]{
    % #1: color 1
    % #2: color 2
	% #3: file 1
	% #4: file 2
    \begin{tikzpicture}
        \begin{axis}[name=main, width=10cm, height=8.5cm, 
                    xlabel= $\beta$,
                    ylabel= { Sum-rate ratio (\% w.r.t. optimal)},
                    legend style={at={(0.2, 0.24)}, anchor=north},
                    legend cell align=left,
                    legend image post style={line width=1.5pt},
                    xmax = 1,
                    xmin = 0,
                    ymin=45,
                    ymax=105,
                    cycle list={
						{mred, mark=square*},
						{mred},
						{mred},
						{mred!30},
                        {mblue, mark=otimes*},
						{mblue},
						{mblue},
						{mblue, pattern color= mblue, pattern=dots},
                        {mgreen, mark=triangle*},
						{mgreen},
						{mgreen},
						{mgreen!30, pattern color= mgreen!30, pattern=north east lines},
                        },
                    ]
			\foreach \file in {#1} {
				%\pgfplotstableread{\f} \file
				\addplot+[line width=1.2pt] table[x index=0, y expr=100*\thisrowno{1}] from \file;
				\addplot+[name path=up,mark=none, line width=0.2pt] table[x index=0, y expr=100*(\thisrowno{3})] from \file;
				\addplot+[name path=down, mark=none,line width=0.2pt] table[x index=0, y expr=100*(\thisrowno{2})] from \file;
				\addplot+[] fill between[of=up and down];						
			}            
            \legend{#2};
        \end{axis}
		
        \begin{axis}[width=5.2cm, height=4.5cm, 
					at={($(main)+(0.2cm, 0.0cm)$)},
					anchor=north west,
					label style={font=\scriptsize},
                    tick label style={font=\scriptsize},
					grid=both, minor tick num=2,
					grid style={line width=.3pt, draw=gray!30},					
                    xmax = 1,
                    xmin = 0,
                    ymin=85,
                    ymax=100,
                    cycle list={
						{mred, mark=square*},
                        {mblue, mark=otimes*},
                        {mgreen, mark=triangle*},
                        },
                    ]
			\foreach \file in {#1} {
				%\pgfplotstableread{\f} \file
				\addplot+[line width=1.2pt] table[x index=0, y expr=100*\thisrowno{1}] from \file;
				%\addplot+[name path=up,mark=none, line width=0.7pt] table[x index=0, y expr=100*(\thisrowno{3})] from \file;
				%\addplot+[name path=down, mark=none, line width=0.7pt] table[x index=0, y expr=100*(\thisrowno{2})] from \file;
				%\addplot+[fill opacity=0.2] fill between[of=up and down];						
			}         
			
        \end{axis}
		
		\draw[draw, dashed] (0, 4.5cm) -- (4.4cm, 0.6cm);
		\draw[draw, dashed] (8.4cm, 3.8cm) -- (8.05cm, 0.6cm);
		\draw[draw, dashed] (0, 6.9cm) -- (4.4cm, 3.45cm);
    \end{tikzpicture}
}

\newcommand{\plotlosses}[1]{
    \begin{tikzpicture}
        \begin{axis}[width=10cm, height=8.5cm,
                    xlabel= Time steps,
                    xtick={0, 1000, 2000, 3000, 4000, 5000},
					tick scale binop=\times,
					scaled x ticks=base 10:-3,
					scaled y ticks=base 10:2,					
                    %xticklabels={0, 1, 2, 3, 4, 5},
                    ylabel= $\mathcal{L}(\theta)$,
                    legend style={at={(0.15, 0.95)}, anchor=north},
                    legend cell align=left,
                    legend image post style={line width=1.5pt},
					grid=both, minor tick num=2,
					grid style={line width=.3pt, draw=gray!30},						
                    xmax = 4500,
                    xmin = 0,
                    ymin=0,
                    point meta=x*10^-3, % the displayed number
                    %grid=both,
                    cycle list={
                        {mblue, mark=*},
                        {morange, mark=otimes*,
                        mark options={fill=brown!40}},
                        {mgreen, mark=o},
                        {mred, mark=square},
                        {mmagenta, mark=+},
                        {mturquoise, mark=square
                        }% <-- don’t add a comma here
                        },
                    ]
            \foreach \yindex in {0,1,2,3}
                \addplot+[line width=1pt, mark=none, smooth] table[x expr=10*\coordindex, y index=\yindex, no markers] from #1 ;
            
            \legend{{\scriptsize $\beta=0.1$}, {\scriptsize $\beta=0.4$}, {\scriptsize $\beta=0.6$}, {\scriptsize $\beta=1$}};
        \end{axis}
    \end{tikzpicture}    
}

\newcommand{\plotevolution}[4]{
    \begin{tikzpicture}[scale=#4]
        \begin{axis}[width=10cm, height=8.5cm,
                    xlabel= Time steps,
                    #2,
					grid=both, minor tick num=2,
					grid style={line width=.3pt, draw=gray!30},
					tick scale binop=\times,
					scaled x ticks=base 10:-2,				
                    ylabel= {$R^{(n)}(t)$ (Gbps)}, 
                    legend style={at={(0.8, 0.4)}, anchor=north},
                    legend cell align=left,
                    legend image post style={line width=1.5pt},
                    %grid=both,
                    cycle list={
                        {mblue, dotted, line width=1.2pt},
                        {morange, densely dashed, line width=1.2pt,
                        mark options={fill=brown!40}},
                        {mgreen, mark=o, line width=2pt},
                        {mred, dash dot, mark=square,line width=1.2pt},
                        {mmagenta, mark=+},
                        {mturquoise, mark=square
                        }% <-- don’t add a comma here
                        },
                    ]
            \pgfplotstableread{#1}\evolution
            \foreach \yindex in {0,1,2, 3}
                \addplot+[mark=none, smooth] table[x expr=\coordindex, y expr=20*\thisrowno{\yindex}, no markers] from \evolution ;
            
            \legend{#3};
        \end{axis}
    \end{tikzpicture}    
}

%define a marking command
%\newcommand*{\tikzmk}[1]{\tikz[remember picture,overlay,] \node (#1) {};\ignorespaces}
%define a boxing command, argument = colour of box
%\newcommand{\boxit}[3]{\tikz[remember picture,overlay]{\node[yshift=3pt,fill=#1,opacity=.1,fit={($(#2)-(.37\linewidth,.8\baselineskip)$)($(#3)+(0.83\linewidth,-.1\baselineskip)$)}] {};}\ignorespaces}
%\newcommand{\boxitt}[3]{\tikz[remember picture,overlay]{\node[yshift=3pt,fill=#1,opacity=.1,fit={($(#2)-(.27\linewidth,.8\baselineskip)$)($(#3)+(0.83\linewidth,-.1\baselineskip)$)}] {};}\ignorespaces}

%define a marking command
\newcommand*{\tikzmk}[1]{\tikz[remember picture,overlay,] \node (#1) {};\ignorespaces}
%define a boxing command, argument = colour of box
\newcommand{\boxit}[3]{\tikz[remember picture,overlay]{\node[yshift=3pt,fill=#1,opacity=.1,fit={(#2)( $(#3)+(.89\linewidth,.8\baselineskip)$ )}] {};}\ignorespaces}


\newcommand{\etal}{\textit{et al. }}
\newcommand{\fig}[1]{Fig. \ref{#1}}
\newcommand{\figs}[2]{Fig. \ref{#1} and \ref{#2}}
\newcommand{\figss}[3]{Fig. \ref{#1}, \ref{#2}, and \ref{#3}}
\newcommand{\apx}[1]{Appendix \ref{#1}}
\newcommand{\card}[1]{\mathrm{card}(#1)}
\newcommand{\argmax}{\mathrm{argmax}}
\newcommand{\too}[1]{\mathcal{O}\left(#1\right)}

\newcommand{\modifs}[1]{\textcolor{blue}{#1}}

\newcommand{\PreserveBackslash}[1]{\let\temp=\\#1\let\\=\temp}
\newcolumntype{C}[1]{>{\PreserveBackslash\centering}p{#1}}
\newcolumntype{R}[1]{>{\PreserveBackslash\raggedleft}p{#1}}
\newcolumntype{L}[1]{>{\PreserveBackslash\raggedright}p{#1}}

